Spatial dispersion in Casimir forces: A brief review

We present the basic principles of non-local optics in connection with the calculation of the Casimir force between half-spaces and thin films. At currently accessible distances $L$, non-local corrections amount to about half a percent, but they increase roughly as 1/L at smaller separations. Self consistent models lead to corrections with the opposite sign as models with abrupt surfaces.

==> dF_F_allrs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2592)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dF_F_allrs.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Dec 18 18:47:13 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1950 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
2029 300 M
0 31 V
0 2161 R
0 -31 V
2075 300 M
0 31 V
0 2161 R
0 -31 V
2108 300 M
0 31 V
0 2161 R
0 -31 V
2133 300 M
0 31 V
0 2161 R
0 -31 V
2154 300 M
0 31 V
0 2161 R
0 -31 V
2172 300 M
0 31 V
0 2161 R
0 -31 V
2187 300 M
0 31 V
0 2161 R
0 -31 V
2200 300 M
0 31 V
0 2161 R
0 -31 V
2213 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
2292 300 M
0 31 V
0 2161 R
0 -31 V
2338 300 M
0 31 V
0 2161 R
0 -31 V
2371 300 M
0 31 V
0 2161 R
0 -31 V
2396 300 M
0 31 V
0 2161 R
0 -31 V
2417 300 M
0 31 V
0 2161 R
0 -31 V
2434 300 M
0 31 V
0 2161 R
0 -31 V
2450 300 M
0 31 V
0 2161 R
0 -31 V
2463 300 M
0 31 V
0 2161 R
0 -31 V
2475 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
2554 300 M
0 31 V
0 2161 R
0 -31 V
2600 300 M
0 31 V
0 2161 R
0 -31 V
2633 300 M
0 31 V
0 2161 R
0 -31 V
2658 300 M
0 31 V
0 2161 R
0 -31 V
2679 300 M
0 31 V
0 2161 R
0 -31 V
2697 300 M
0 31 V
0 2161 R
0 -31 V
2712 300 M
0 31 V
0 2161 R
0 -31 V
2725 300 M
0 31 V
0 2161 R
0 -31 V
2738 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
2817 300 M
0 31 V
0 2161 R
0 -31 V
2863 300 M
0 31 V
0 2161 R
0 -31 V
2896 300 M
0 31 V
0 2161 R
0 -31 V
2921 300 M
0 31 V
0 2161 R
0 -31 V
2942 300 M
0 31 V
0 2161 R
0 -31 V
2959 300 M
0 31 V
0 2161 R
0 -31 V
2975 300 M
0 31 V
0 2161 R
0 -31 V
2988 300 M
0 31 V
0 2161 R
0 -31 V
3000 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
3000 300 M
-63 0 V
1.000 UL
LTb
3000 683 M
-63 0 V
1.000 UL
LTb
3000 848 M
-63 0 V
1.000 UL
LTb
3000 1231 M
-63 0 V
1.000 UL
LTb
3000 1396 M
-63 0 V
1.000 UL
LTb
3000 1779 M
-63 0 V
1.000 UL
LTb
3000 1944 M
-63 0 V
1.000 UL
LTb
3000 2327 M
-63 0 V
1.000 UL
LTb
3000 2492 M
-63 0 V
1.000 UL
LTb
1.000 UL
LTb
1950 300 M
1050 0 V
0 2192 V
-1050 0 V
0 -2192 V
LTb
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
2099 2492 M
3 -6 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
10 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -23 V
11 -23 V
11 -23 V
11 -24 V
10 -24 V
11 -24 V
11 -24 V
11 -25 V
11 -25 V
11 -26 V
11 -26 V
10 -26 V
11 -26 V
11 -27 V
11 -27 V
11 -28 V
11 -27 V
11 -28 V
11 -28 V
10 -28 V
11 -29 V
11 -28 V
11 -28 V
11 -28 V
11 -28 V
11 -28 V
10 -27 V
11 -28 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -26 V
11 -26 V
10 -26 V
11 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
10 -24 V
11 -25 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
10 -25 V
11 -24 V
11 -25 V
11 -25 V
1.000 UL
LT1
2013 2492 M
2 -5 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
10 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -24 V
11 -23 V
11 -24 V
10 -23 V
11 -24 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
11 -26 V
10 -26 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -28 V
11 -28 V
11 -28 V
10 -28 V
11 -28 V
11 -28 V
11 -29 V
11 -28 V
11 -28 V
11 -27 V
10 -28 V
11 -28 V
11 -27 V
11 -27 V
11 -27 V
11 -26 V
11 -27 V
11 -26 V
10 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
10 -25 V
11 -24 V
11 -25 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
10 -24 V
11 -25 V
11 -25 V
6 -13 V
1.000 UL
LT2
1955 2492 M
6 -13 V
11 -22 V
11 -23 V
10 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
10 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -24 V
11 -23 V
11 -24 V
10 -23 V
11 -25 V
11 -24 V
11 -25 V
11 -25 V
11 -25 V
11 -26 V
10 -26 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -28 V
11 -28 V
11 -28 V
10 -28 V
11 -28 V
11 -29 V
11 -28 V
11 -28 V
11 -28 V
11 -27 V
10 -28 V
11 -28 V
11 -27 V
11 -27 V
11 -27 V
11 -26 V
11 -27 V
11 -26 V
10 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
10 -25 V
11 -24 V
11 -25 V
11 -24 V
11 -24 V
6 -14 V
1.000 UL
LT3
1950 2407 M
11 -23 V
11 -23 V
11 -22 V
10 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
10 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
10 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -23 V
11 -23 V
11 -23 V
11 -24 V
10 -24 V
11 -24 V
11 -24 V
11 -25 V
11 -25 V
11 -26 V
11 -26 V
10 -26 V
11 -26 V
11 -27 V
11 -27 V
11 -28 V
11 -28 V
11 -27 V
11 -28 V
10 -29 V
11 -28 V
11 -28 V
11 -28 V
11 -28 V
11 -28 V
11 -28 V
10 -28 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -26 V
11 -26 V
10 -26 V
11 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
10 -24 V
7 -16 V
1.000 UL
LTb
1950 300 M
1050 0 V
0 2192 V
-1050 0 V
0 -2192 V
1.000 UP
1.000 UL
LTb
600 300 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 683 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 848 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 1231 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 1396 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 1779 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 1944 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 2327 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 2492 M
63 0 V
987 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
679 300 M
0 31 V
0 2161 R
0 -31 V
725 300 M
0 31 V
0 2161 R
0 -31 V
758 300 M
0 31 V
0 2161 R
0 -31 V
783 300 M
0 31 V
0 2161 R
0 -31 V
804 300 M
0 31 V
0 2161 R
0 -31 V
822 300 M
0 31 V
0 2161 R
0 -31 V
837 300 M
0 31 V
0 2161 R
0 -31 V
850 300 M
0 31 V
0 2161 R
0 -31 V
863 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
942 300 M
0 31 V
0 2161 R
0 -31 V
988 300 M
0 31 V
0 2161 R
0 -31 V
1021 300 M
0 31 V
0 2161 R
0 -31 V
1046 300 M
0 31 V
0 2161 R
0 -31 V
1067 300 M
0 31 V
0 2161 R
0 -31 V
1084 300 M
0 31 V
0 2161 R
0 -31 V
1100 300 M
0 31 V
0 2161 R
0 -31 V
1113 300 M
0 31 V
0 2161 R
0 -31 V
1125 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
1204 300 M
0 31 V
0 2161 R
0 -31 V
1250 300 M
0 31 V
0 2161 R
0 -31 V
1283 300 M
0 31 V
0 2161 R
0 -31 V
1308 300 M
0 31 V
0 2161 R
0 -31 V
1329 300 M
0 31 V
0 2161 R
0 -31 V
1347 300 M
0 31 V
0 2161 R
0 -31 V
1362 300 M
0 31 V
0 2161 R
0 -31 V
1375 300 M
0 31 V
0 2161 R
0 -31 V
1388 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
1467 300 M
0 31 V
0 2161 R
0 -31 V
1513 300 M
0 31 V
0 2161 R
0 -31 V
1546 300 M
0 31 V
0 2161 R
0 -31 V
1571 300 M
0 31 V
0 2161 R
0 -31 V
1592 300 M
0 31 V
0 2161 R
0 -31 V
1609 300 M
0 31 V
0 2161 R
0 -31 V
1625 300 M
0 31 V
0 2161 R
0 -31 V
1638 300 M
0 31 V
0 2161 R
0 -31 V
1650 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
1050 0 V
0 2192 V
-1050 0 V
600 300 L
LTb
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
600 2419 M
11 -8 V
11 -10 V
11 -10 V
10 -10 V
11 -11 V
11 -12 V
11 -13 V
11 -13 V
11 -14 V
11 -14 V
11 -15 V
10 -15 V
11 -16 V
11 -17 V
11 -17 V
11 -17 V
11 -18 V
11 -18 V
10 -18 V
11 -19 V
11 -19 V
11 -20 V
11 -19 V
11 -20 V
11 -20 V
11 -20 V
10 -21 V
11 -20 V
11 -21 V
11 -20 V
11 -21 V
11 -21 V
11 -21 V
10 -21 V
11 -22 V
11 -21 V
11 -21 V
11 -22 V
11 -21 V
11 -22 V
10 -21 V
11 -22 V
11 -22 V
11 -22 V
11 -22 V
11 -22 V
11 -23 V
11 -23 V
10 -23 V
11 -23 V
11 -24 V
11 -24 V
11 -24 V
11 -25 V
11 -25 V
10 -25 V
11 -26 V
11 -26 V
11 -26 V
11 -27 V
11 -27 V
11 -28 V
11 -27 V
10 -28 V
11 -27 V
11 -28 V
11 -28 V
11 -27 V
11 -28 V
11 -28 V
10 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -31 V
11 -22 V
11 -27 V
11 -26 V
10 -25 V
11 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -24 V
10 -25 V
11 -25 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
10 -25 V
11 -24 V
11 -25 V
11 -25 V
1.000 UL
LT1
665 2492 M
0 -1 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
10 -23 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -23 V
10 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
11 -22 V
11 -23 V
10 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
11 -22 V
10 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -22 V
11 -22 V
11 -22 V
10 -22 V
11 -23 V
11 -22 V
11 -22 V
11 -23 V
11 -23 V
11 -22 V
11 -23 V
10 -24 V
11 -23 V
11 -24 V
11 -24 V
11 -25 V
11 -25 V
11 -25 V
10 -26 V
11 -25 V
11 -27 V
11 -26 V
11 -27 V
11 -27 V
11 -28 V
11 -27 V
10 -28 V
11 -28 V
11 -27 V
11 -28 V
11 -28 V
11 -28 V
11 -27 V
10 -28 V
11 -27 V
11 -27 V
11 -27 V
11 -27 V
11 -26 V
11 -26 V
11 -26 V
10 -26 V
11 -26 V
11 -26 V
11 -25 V
11 -25 V
11 -25 V
11 -24 V
10 -25 V
11 -25 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
11 -24 V
10 -24 V
11 -25 V
11 -25 V
11 -25 V
1.000 UL
LTb
600 300 M
1050 0 V
0 2192 V
-1050 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(863,2205){\makebox(0,0)[l]{Long wavelength}}%
\put(1125,1396){\makebox(0,0)[r]{Exact}}%
\put(1125,50){\makebox(0,0){$L\omega_p/c$}}%
\put(300,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$-\delta F/F$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1650,200){\makebox(0,0){100}}%
\put(1388,200){\makebox(0,0){10}}%
\put(1125,200){\makebox(0,0){1}}%
\put(863,200){\makebox(0,0){0.1}}%
\put(600,200){\makebox(0,0){0.01}}%
\put(550,2492){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,1944){\makebox(0,0)[r]{$10^{-1}$}}%
\put(550,1396){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,848){\makebox(0,0)[r]{$10^{-3}$}}%
\put(550,300){\makebox(0,0)[r]{$10^{-4}$}}%
\put(2475,848){\makebox(0,0)[r]{$r^s=5 a_B$}}%
\put(2475,1944){\makebox(0,0)[l]{$r^s=2 a_B$}}%
\put(2475,50){\makebox(0,0){$L\omega_p/c$}}%
\put(3499,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta F/F$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3050,2492){\makebox(0,0)[l]{$10^{0}$}}%
\put(3050,1944){\makebox(0,0)[l]{$10^{-1}$}}%
\put(3050,1396){\makebox(0,0)[l]{$10^{-2}$}}%
\put(3050,848){\makebox(0,0)[l]{$10^{-3}$}}%
\put(3050,300){\makebox(0,0)[l]{$10^{-4}$}}%
\put(3000,200){\makebox(0,0){100}}%
\put(2738,200){\makebox(0,0){10}}%
\put(2475,200){\makebox(0,0){1}}%
\put(2213,200){\makebox(0,0){0.1}}%
\put(1950,200){\makebox(0,0){0.01}}%
\end{picture}%
\endgroup
\endinput

